Reconstruction of slices of cubes

We prove that the combinatorial type of a slice of the cube by a hyperplane is completely determined by its graph, within the class of cube slices. We also show that such a result cannot extend to slices of arbitrary simple polytopes by constructing a simple polytope that has two combinatorially distinct slices with isomorphic graphs.

==> figures/ambiguous_recovery.tex <==
\begin{tikzpicture}[scale=0.8, line join=round, line cap=round]

\tikzset{
  factor edge/.style={draw=black!42, line width=0.35pt},
  product edge A/.style={draw=YellowOrange, line width=0.8pt},
  product edge B/.style={draw=BrickRed, line width=0.8pt},
  vertex/.style={circle, fill=Periwinkle, inner sep=1.5pt},
}

% ============================================================
% Base 4-vertex factor H = K4 - e
% local positions:
%   a -- b
%   |\  |\
%   | \ | \
%   d   c    (missing edge c--d)
% ============================================================

% ------------------------------------------------------------
% bottom-left copy: {3,1,10,12}
% ------------------------------------------------------------
\coordinate (v3)  at (1.35,0.00);   % a
\coordinate (v1)  at (1.00,2.25);   % b
\coordinate (v10) at (2.35,1.75);   % c
\coordinate (v12) at (0.00,1.05);   % d

% ------------------------------------------------------------
% bottom-right copy: {16,6,8,9}
% ------------------------------------------------------------
\begin{scope}[xshift=5.2cm,yshift=0.5cm]
\coordinate (v16) at (1.35,0.00);   % a
\coordinate (v6)  at (1.00,2.25);   % b
\coordinate (v8)  at (2.35,1.75);   % c
\coordinate (v9)  at (0.00,1.05);   % d
\end{scope}

% ------------------------------------------------------------
% top-left copy: {2,4,11,13}
% ------------------------------------------------------------
\begin{scope}[xshift=0.2cm,yshift=4cm]
\coordinate (v2)  at (1.35,0.00);   % a
\coordinate (v4)  at (1.00,2.25);   % b
\coordinate (v11) at (2.35,1.75);   % c
\coordinate (v13) at (0.00,1.05);   % d
\end{scope}

% ------------------------------------------------------------
% top-right copy: {15,5,7,14}
% ------------------------------------------------------------
\begin{scope}[xshift=5.4cm,yshift=4.5cm]
\coordinate (v15) at (1.35,0.00);   % a
\coordinate (v5)  at (1.00,2.25);   % b
\coordinate (v7)  at (2.35,1.75);   % c
\coordinate (v14) at (0.00,1.05);   % d
\end{scope}

% ============================================================
% Factor edges inside the four copies
% Each copy is K4-e with edges:
% (a,b),(a,c),(a,d),(b,c),(b,d)
% ============================================================

% --- bottom-left: {3,1,10,12}
\draw[factor edge] (v3) -- (v1);
\draw[factor edge] (v3) -- (v10);
\draw[factor edge] (v3) -- (v12);
\draw[factor edge] (v1) -- (v10);
\draw[factor edge] (v1) -- (v12);

% --- bottom-right: {16,6,8,9}
\draw[factor edge] (v16) -- (v6);
\draw[factor edge] (v16) -- (v8);
\draw[factor edge] (v16) -- (v9);
\draw[factor edge] (v6) -- (v8);
\draw[factor edge] (v6) -- (v9);

% --- top-left: {2,4,11,13}
\draw[factor edge] (v2) -- (v4);
\draw[factor edge] (v2) -- (v11);
\draw[factor edge] (v2) -- (v13);
\draw[factor edge] (v4) -- (v11);
\draw[factor edge] (v4) -- (v13);

% --- top-right: {15,5,7,14}
\draw[factor edge] (v15) -- (v5);
\draw[factor edge] (v15) -- (v7);
\draw[factor edge] (v15) -- (v14);
\draw[factor edge] (v5) -- (v7);
\draw[factor edge] (v5) -- (v14);

% ============================================================
% First cube factor (horizontal) --- YellowOrange
% ============================================================

% bottom row
\draw[product edge A] (v3)  -- (v16);
\draw[product edge A] (v1)  -- (v6);
\draw[product edge A] (v10) -- (v8);
\draw[product edge A] (v12) -- (v9);

% top row
\draw[product edge A] (v2)  -- (v15);
\draw[product edge A] (v4)  -- (v5);
\draw[product edge A] (v11) -- (v7);
\draw[product edge A] (v13) -- (v14);

% ============================================================
% Second cube factor (vertical) --- red
% ============================================================

% left column
\draw[product edge B] (v3)  -- (v2);
\draw[product edge B] (v1)  -- (v4);
\draw[product edge B] (v10) -- (v11);
\draw[product edge B] (v12) -- (v13);

% right column
\draw[product edge B] (v16) -- (v15);
\draw[product edge B] (v6)  -- (v5);
\draw[product edge B] (v8)  -- (v7);
\draw[product edge B] (v9)  -- (v14);

% ============================================================
% Vertices
% ============================================================

\node[vertex]  at (v3)  {};
\node[vertex]  at (v1)  {};
\node[vertex]  at (v10) {};
\node[vertex]  at (v12) {};

\node[vertex]  at (v2)  {};
\node[vertex]  at (v4)  {};
\node[vertex]  at (v11) {};
\node[vertex]  at (v13) {};

% right column in PineGreen
\node[vertex] at (v16) {};
\node[vertex] at (v6)  {};
\node[vertex] at (v8)  {};
\node[vertex] at (v9)  {};

\node[vertex] at (v15) {};
\node[vertex] at (v5)  {};
\node[vertex] at (v7)  {};
\node[vertex] at (v14) {};

% Optional labels (uncomment if desired)

\node[below right=1pt] at (v3)  {\scriptsize $1$};
\node[above left=1pt]  at (v1)  {\scriptsize $2$};
\node[right=1pt]       at (v10) {\scriptsize $3$};
\node[below left=1pt]  at (v12) {\scriptsize $4$};

\node[below right=1pt] at (v2)  {\scriptsize $5$};
\node[above left=1pt]  at (v4)  {\scriptsize $6$};
\node[right=1pt]       at (v11) {\scriptsize $7$};
\node[below left=1pt]  at (v13) {\scriptsize $8$};

\node[below right=1pt] at (v16) {\scriptsize $9$};
\node[above left=1pt]  at (v6)  {\scriptsize $10$};
\node[right=1pt]       at (v8)  {\scriptsize $11$};
\node[below left=1pt]  at (v9)  {\scriptsize $12$};

\node[below right=1pt] at (v15) {\scriptsize $13$};
\node[above left=1pt]  at (v5)  {\scriptsize $14$};
\node[right=1pt]       at (v7)  {\scriptsize $15$};
\node[below left=1pt]  at (v14) {\scriptsize $16$};

\end{tikzpicture}

==> figures/cartoon_abc.tex <==
\begin{tikzpicture}[scale=0.6]

% --- color definitions ---
\definecolor{join_color}{named}{Periwinkle}
\definecolor{product_color}{named}{PineGreen}

\coordinate (O) at (0,0);

% ------------------------------------------------------------
% rays below H
% ------------------------------------------------------------
\coordinate (J1) at (2.1,-1.5);
\coordinate (Jb) at (4.4,-1);

\draw[very thick] (O) -- (J1);
\draw[very thick] (O) -- (Jb);

\node[below]       at (J1) {$e_{j_1}$};
\node[below right] at (Jb) {$e_{j_b}$};
\node at (3.3,-1.4) {$\cdots$};

% ------------------------------------------------------------
% hyperplane H
% ------------------------------------------------------------
\filldraw[
    fill=white,
    fill opacity=0.7,
    draw=product_color,
    very thick
]
    (-1.4,-1.25) --
    (-1.1,0.95) --
    (4.55,2.75) --
    (4.25,-0.15) --
    cycle;
\filldraw[
    fill=product_color,
    fill opacity=0.3,
    draw=product_color,
    very thick
]
    (-1.4,-1.25) --
    (-1.1,0.95) --
    (4.55,2.75) --
    (4.25,-0.15) --
    cycle;

% ------------------------------------------------------------
% rays above H
% ------------------------------------------------------------
\coordinate (I1) at (-0.25,2.8);
\coordinate (Ia) at (1.45,3);

\draw[very thick] (O) -- (I1);
\draw[very thick] (O) -- (Ia);

\node[above left]  at (I1) {$e_{i_1}$};
\node[above right] at (Ia) {$e_{i_a}$};
\node at (0.65,3.2) {$\cdots$};

% ------------------------------------------------------------
% rays in H
% ------------------------------------------------------------
\coordinate (K1) at (2.9,0.4);
\coordinate (Kc) at (3.1,1.85);

\draw[product_color!80!black, very thick] (O) -- (K1);
\draw[product_color!80!black, very thick] (O) -- (Kc);

\node[right] at (K1) {{\color{product_color!70!black} $e_{k_1}$}};
\node[right] at (Kc) {{\color{product_color!70!black} $e_{k_c}$}};
\node[right] at (3.1,1.3) {{\color{product_color!70!black} $\vdots$}};

% ------------------------------------------------------------
% origin
% ------------------------------------------------------------
\fill (O) circle (3pt);

% ------------------------------------------------------------
% labels
% ------------------------------------------------------------
\node at (4.9,2.9) {\textcolor{product_color!80!black}{$H$}};
\node at (-0.3,0) {$\zero$};

\end{tikzpicture}

==> figures/clean_cycle.tex <==
\begin{tikzpicture}[scale=0.8]

% --- color definitions ---
\definecolor{join_color}{named}{YellowOrange}
\definecolor{product_color}{named}{PineGreen}

\tikzset{
    cycle_edge/.style={product_color, very thick},
    extra_edge/.style={black, very thick},
    bad_edge/.style={join_color, very thick},
}

% ============================================================
% Clean cycle
% ============================================================
\begin{scope}[xshift=-4.2cm]

    % cycle vertices
    \coordinate (v1) at (0,2.0);
    \coordinate (v2) at (-1.55,0.95);
    \coordinate (v3) at (-0.95,-1.05);
    \coordinate (v4) at (0.95,-1.05);
    \coordinate (v5) at (1.75,0.75);

    % extra vertices
    \coordinate (u1) at (0.15,1.15);
    \coordinate (u2) at (0.15,0.05);
    \coordinate (u3) at (0.95,0.05);
    \coordinate (u4) at (0.95,0.90);

    % distinguished induced cycle
    \draw[cycle_edge]
        (v1)--(v2)--(v3)--(v4)--(v5)--cycle;

    % extra edges inside the graph
    \draw[extra_edge] (v1)--(u1);
    \draw[extra_edge] (v2)--(u1);
    \draw[extra_edge] (u1)--(u2)--(u3)--(u4)--(u1);
    \draw[extra_edge] (u2)--(v3);
    \draw[extra_edge] (u3)--(v4);
    \draw[extra_edge] (u4)--(v5);

    % edge stubs suggesting the rest of the graph
    \draw[extra_edge] (v1) -- +(0.35,1.0);
    \draw[extra_edge] (v2) -- +(-1.05,0.15);
    \draw[extra_edge] (v3) -- +(-0.55,-1.05);
    \draw[extra_edge] (v4) -- +(0.75,-0.85);
    \draw[extra_edge] (v5) -- +(1.05,0.05);
    % \draw[extra_edge] (u4) -- +(0,0.95);

    % vertices
    \foreach \p in {v1,v2,v3,v4,v5}{
        \fill[product_color] (\p) circle (3pt);
    }
    \foreach \p in {u1,u2,u3,u4}{
        \fill[black] (\p) circle (2pt);
    }
\end{scope}


% ============================================================
% Non-clean cycle
% ============================================================
\begin{scope}[xshift=4.2cm]

    % cycle vertices
    \coordinate (w1) at (0,2.0);
    \coordinate (w2) at (-1.55,0.95);
    \coordinate (w3) at (-0.95,-1.05);
    \coordinate (w4) at (0.95,-1.05);
    \coordinate (w5) at (1.75,0.75);

    % offending common neighbor
    \coordinate (x) at (0.3,0.55);

    % an additional interior vertex, just for visual similarity
    \coordinate (y) at (-0.4,0.5);

    % distinguished induced cycle
    \draw[cycle_edge]
        (w1)--(w2)--(w3)--(w4)--(w5)--cycle;

    % offending edges: x is adjacent to two non-adjacent cycle vertices
    \draw[extra_edge] (x)--(w1);
    \draw[extra_edge] (x)--(w4);

    % a few extra graph edges
    \draw[extra_edge] (y)--(w3);
    \draw[extra_edge] (y)--(x);
    \draw[extra_edge] (y)--(w2);
    % \draw[extra_edge] (w1)--(w4);

    % edge stubs suggesting the rest of the graph
    \draw[extra_edge] (w1) -- +(0.00,1.10);
    \draw[extra_edge] (w2) -- +(-1.00,0.20);
    \draw[extra_edge] (w3) -- +(-0.60,-0.95);
    \draw[extra_edge] (w4) -- +(0.95,-0.10);
    \draw[extra_edge] (w5) -- +(1.05,0.10);

    % vertices
    \foreach \p in {w1,w2,w3,w4,w5}{
        \fill[product_color] (\p) circle (3pt);
    }
    \fill[join_color] (x) circle (3pt);
    \fill[black] (y) circle (2pt);

    % optional label for the witness
    \node[right] at (x) {\textcolor{join_color!80!black}{$x$}};
\end{scope}
\end{tikzpicture}

==> figures/graph_fake_segment_5.tex <==
\begin{tikzpicture}[scale=0.8, line join=round, line cap=round]

% --- color definitions ---
\definecolor{left_color}{named}{Periwinkle}
\definecolor{right_color}{named}{PineGreen}

\tikzset{
  factor edge/.style={draw=black!42, line width=0.35pt},
  product edge/.style={draw=YellowOrange, line width=0.8pt},
  left vertex/.style={circle, fill=left_color, inner sep=1.5pt},
  right vertex/.style={circle, fill=right_color, inner sep=1.5pt}
}

% ============================================================
% Left copy: {1,2,3,7,11,14,15,16}
% ============================================================

\coordinate (v1)  at (0.000,2.000);
\coordinate (v2)  at (1.250,3.650);
\coordinate (v3)  at (1.150,0.850);
\coordinate (v7)  at (2.450,2.150);
\coordinate (v11) at (3.250,4.550);
\coordinate (v15) at (3.250,0.000);
\coordinate (v16) at (4.900,1.050);
\coordinate (v14) at (4.950,3.450);

% ============================================================
% Right copy: {10,5,8,4,6,13,12,9}
% same relative coordinates, shifted to the right
% ============================================================

\begin{scope}[xshift=7.0cm, yshift=1.0cm]
\coordinate (v10) at (0.000,2.000);
\coordinate (v5)  at (1.250,3.650);
\coordinate (v8)  at (1.150,0.850);
\coordinate (v4)  at (2.450,2.150);
\coordinate (v6)  at (3.250,4.550);
\coordinate (v12) at (3.250,0.000);
\coordinate (v9)  at (4.900,1.050);
\coordinate (v13) at (4.950,3.450);
\end{scope}

% ============================================================
% Factor edges inside the two copies
% Left factor edges:
% (1,2),(1,3),(1,7),(1,15),(1,16),
% (2,3),(2,7),(2,11),(2,15),
% (3,7),(3,11),(3,16),
% (11,14),(14,15),(14,16)
% ============================================================

% --- left copy ---
\draw[factor edge] (v1) -- (v2);
\draw[factor edge] (v1) -- (v3);
\draw[factor edge] (v1) -- (v7);
\draw[factor edge] (v1) -- (v15);
\draw[factor edge] (v1) -- (v16);

\draw[factor edge] (v2) -- (v3);
\draw[factor edge] (v2) -- (v7);
\draw[factor edge] (v2) -- (v11);
\draw[factor edge] (v2) -- (v15);

\draw[factor edge] (v3) -- (v7);
\draw[factor edge] (v3) -- (v11);
\draw[factor edge] (v3) -- (v16);

\draw[factor edge] (v11) -- (v14);
\draw[factor edge] (v14) -- (v15);
\draw[factor edge] (v14) -- (v16);

% --- right copy ---
\draw[factor edge] (v10) -- (v5);
\draw[factor edge] (v10) -- (v8);
\draw[factor edge] (v10) -- (v4);
\draw[factor edge] (v10) -- (v12);
\draw[factor edge] (v10) -- (v9);

\draw[factor edge] (v5) -- (v8);
\draw[factor edge] (v5) -- (v4);
\draw[factor edge] (v5) -- (v6);
\draw[factor edge] (v5) -- (v12);

\draw[factor edge] (v8) -- (v4);
\draw[factor edge] (v8) -- (v6);
\draw[factor edge] (v8) -- (v9);

\draw[factor edge] (v6) -- (v13);
\draw[factor edge] (v13) -- (v12);
\draw[factor edge] (v13) -- (v9);

% ============================================================
% Matching edges showing the K_2 factor
% ============================================================

\draw[product edge] (v1)  -- (v10);
\draw[product edge] (v2)  -- (v5);
\draw[product edge] (v3)  -- (v8);
\draw[product edge] (v7)  -- (v4);
\draw[product edge] (v11) -- (v6);
\draw[product edge] (v14) -- (v13);
\draw[product edge] (v15) -- (v12);
\draw[product edge] (v16) -- (v9);

% ============================================================
% Vertices
% ============================================================

% left vertices
\node[left vertex] at (v1)  {};
\node[left vertex] at (v2)  {};
\node[left vertex] at (v3)  {};
\node[left vertex] at (v7)  {};
\node[left vertex] at (v11) {};
\node[left vertex] at (v14) {};
\node[left vertex] at (v15) {};
\node[left vertex] at (v16) {};

% right vertices
\node[right vertex] at (v10) {};
\node[right vertex] at (v5)  {};
\node[right vertex] at (v8)  {};
\node[right vertex] at (v4)  {};
\node[right vertex] at (v6)  {};
\node[right vertex] at (v13) {};
\node[right vertex] at (v12) {};
\node[right vertex] at (v9)  {};

% Optional: distinguish vertex 1 as in your old picture
\fill[black] (v1) circle (2.8pt);
\node[left=1pt] at (v1) {$\zero$};

% Optional labels for all vertices (uncomment if you want them)
%
% \node[above left=1pt]  at (v2)  {\scriptsize $2$};
% \node[below left=1pt]  at (v3)  {\scriptsize $3$};
% \node[above=1pt]       at (v7)  {\scriptsize $7$};
% \node[above=1pt]       at (v11) {\scriptsize $11$};
% \node[above right=1pt] at (v14) {\scriptsize $14$};
% \node[below=1pt]       at (v15) {\scriptsize $15$};
% \node[below right=1pt] at (v16) {\scriptsize $16$};
%
% \node[left=1pt]        at (v10) {\scriptsize $10$};
% \node[above left=1pt]  at (v5)  {\scriptsize $5$};
% \node[below left=1pt]  at (v8)  {\scriptsize $8$};
% \node[above=1pt]       at (v4)  {\scriptsize $4$};
% \node[above=1pt]       at (v6)  {\scriptsize $6$};
% \node[above right=1pt] at (v13) {\scriptsize $13$};
% \node[below=1pt]       at (v12) {\scriptsize $12$};
% \node[below right=1pt] at (v9)  {\scriptsize $9$};

\end{tikzpicture}

==> figures/join_cartesian.tex <==
\begin{tikzpicture}[scale=0.9]

% --- color definitions ---
\definecolor{join_color}{named}{Periwinkle}
\definecolor{product_color}{named}{PineGreen}

% ============================================================
% Join of two segments
% ============================================================
\begin{scope}[xshift=-3.2cm]

    % endpoints of the two segments
    \coordinate (A1) at (-1.5,-0.7);
    \coordinate (A2) at ( 1.5,-0.7);
    \coordinate (B1) at (-0.65,1.6);
    \coordinate (B2) at ( 0.65,2.1);

    \draw[join_color, dashed, very thick]
        (A1) -- (B2);
    % filled projected tetrahedron
    \fill[white, fill opacity=0.5]
        (A1) -- (A2) -- (B2) -- (B1) -- cycle;
    
    % \fill[join_color, fill opacity=0.2]
    %     (A1) -- (A2) -- (B2) -- (B1) -- cycle;

    \fill[join_color, fill opacity=0.4]
        (A1) -- (A2) -- (B1) -- cycle;

    \fill[join_color, fill opacity=0.4]
        (A2) -- (B1) -- (B2) -- cycle;

    % edges joining every point of one segment to every
    % vertex of the other segment
    \draw[join_color, very thick]
        (A1) -- (A2)
        (B1) -- (B2)
        (A1) -- (B1)
        % (A1) -- (B2)
        (A2) -- (B1)
        (A2) -- (B2);
    % \draw[join_color, dashed, very thick]
    %     (A1) -- (B2);
        
    % emphasize the two original segments
    \draw[YellowOrange, ultra thick]
        (A1) -- (A2);

    \draw[YellowOrange, ultra thick]
        (B1) -- (B2);

    % vertices as bullets
    \foreach \p in {A1,A2,B1,B2}{
        \fill[join_color] (\p) circle (2pt);
    }
\end{scope}


% ============================================================
% Cartesian product of two segments
% ============================================================
\begin{scope}[xshift=3.2cm]

    % square
    \filldraw[
        fill=product_color,
        fill opacity=0.3,
        draw=product_color,
        very thick
    ]
        (-1.5,-0.7) --
        ( 1.2,-0.7) --
        ( 1.2, 2.0) --
        (-1.5, 2.0) --
        cycle;

    % emphasize the two original segments
    \draw[YellowOrange, ultra thick]
        (-1.5,-0.7) -- ( 1.2,-0.7)
        (-1.5,-0.7) -- (-1.5, 2.0);

    % vertices as bullets
    \foreach \p in {
        (-1.5,-0.7),
        ( 1.2,-0.7),
        ( 1.2, 2.0),
        (-1.5, 2.0)
    }{
        \fill[product_color] \p circle (2pt);
    }
\end{scope}

\end{tikzpicture}

==> figures/lemma_extra_cube_factor.tex <==
\begin{tikzpicture}[scale=0.6]

% --- color definitions ---
\definecolor{join_color}{named}{Periwinkle}
\definecolor{product_color}{named}{PineGreen}

\coordinate (O) at (0,0);

% ------------------------------------------------------------
% rays below H
% ------------------------------------------------------------
\coordinate (b1) at (1.8,-1.5);
\coordinate (b2) at (3,-1.8);

\draw[very thick] (O) -- (b1);
\draw[very thick] (O) -- (b2);

\node[below]       at (b1) {$e_{j}$};
\node[below right] at (b2) {$e_{\beta}$};

% ------------------------------------------------------------
% hyperplane H
% ------------------------------------------------------------
\filldraw[
    fill=white,
    fill opacity=0.7,
    draw=product_color,
    very thick
]
    (-1.4,-1.25) --
    (-1.1,0.95) --
    (4.55,2.75) --
    (4.25,-0.15) --
    cycle;
\filldraw[
    fill=product_color,
    fill opacity=0.3,
    draw=product_color,
    very thick
]
    (-1.4,-1.25) --
    (-1.1,0.95) --
    (4.55,2.75) --
    (4.25,-0.15) --
    cycle;

% ------------------------------------------------------------
% edges above H
% ------------------------------------------------------------
\coordinate (a1) at (-0.25,2.8);
\coordinate (a2) at (1.45,3);

\draw[very thick] (O) -- (a1);
\draw[very thick] (O) -- (a2);

\node[above left]  at (a1) {$e_{i}$};
\node[above right] at (a2) {$e_{\alpha}$};

% ------------------------------------------------------------
% edges in H
% ------------------------------------------------------------
\coordinate (e1) at (2.9,0.4);
\coordinate (ec) at (3.1,1.85);

\draw[product_color!80!black, very thick] (O) -- (e1);
\draw[product_color!80!black, very thick] (O) -- (ec);

\node[right] at (e1) {{\color{product_color!70!black} $e_{1}$}};
\node[right] at (ec) {{\color{product_color!70!black} $e_{c}$}};
\node[right] at (3.1,1.3) {{\color{product_color!70!black} $\vdots$}};

% ------------------------------------------------------------
% non-cube vertices and edges on H
% ------------------------------------------------------------
\coordinate (p) at (1.3,-0.4);
\coordinate (w) at (2.45,-0.1);

\draw[thick,dotted,gray] (a1) -- (b1);
\draw[thick,dotted,gray] (a2) -- (b2);
\draw[product_color!80!black, very thick] (O) -- (p);
\draw[product_color!80!black, very thick] (O) -- (w);

\node[right] at (p) {{\color{product_color!70!black} $p$}};
\node[right] at (w) {{\color{product_color!70!black} $w$}};

% ------------------------------------------------------------
% origin
% ------------------------------------------------------------
\fill (O) circle (3pt);

% ------------------------------------------------------------
% labels
% ------------------------------------------------------------
\node at (4.9,2.9) {\textcolor{product_color!80!black}{$H$}};
\node at (-0.3,0) {$v$};

\end{tikzpicture}

==> figures/pentagonal_slice.tex <==
\tdplotsetmaincoords{70}{50}

\begin{tikzpicture}[
    tdplot_main_coords,
    scale=2.5,
    line join=round,
    line cap=round
]

% --- color definitions ---
\definecolor{slice_color}{named}{PineGreen}

% --- coefficients ---
\pgfmathsetmacro{\uone}{0.6}
\pgfmathsetmacro{\utwo}{0.8}
\pgfmathsetmacro{\uthree}{1.0}

% ============================================================
% Cube vertices
% ============================================================
\coordinate (A) at (0,0,0);
\coordinate (B) at (1,0,0);
\coordinate (C) at (0,1,0);
\coordinate (G) at (1,1,0);

\coordinate (H) at (0,0,1);
\coordinate (D) at (1,0,1);
\coordinate (E) at (0,1,1);
\coordinate (F) at (1,1,1);

% ============================================================
% Vertices of the pentagonal slice
%
% -u_1 x_1 - u_2 x_2 + u_3 x_3 = 0,
% equivalently x_3=(u_1 x_1+u_2 x_2)/u_3
% ============================================================
\coordinate (P0) at (0,0,0);

\coordinate (P1) at
    (1,0,{\uone/\uthree});

\coordinate (P2) at
    (1,{(\uthree-\uone)/\utwo},1);

\coordinate (P3) at
    ({(\uthree-\utwo)/\uone},1,1);

\coordinate (P4) at
    (0,1,{\utwo/\uthree});

% ============================================================
% Hidden cube edges
% ============================================================
\draw[thick,dotted]
    (A)--(B)
    (A)--(C)
    (C)--(E)
    (A)--(H);

% ============================================================
% Pentagonal slice
% ============================================================
\filldraw[
    fill=white,
    fill opacity=0.7,
    draw=slice_color,
    very thick
]
    (P0)--(P1)--(P2)--(P3)--(P4)--cycle;

\filldraw[
    fill=slice_color,
    fill opacity=0.3,
    draw=slice_color,
    very thick
]
    (P0)--(P1)--(P2)--(P3)--(P4)--cycle;

% ============================================================
% Visible cube edges
% ============================================================
\draw[thick,dotted]
    (B)--(G)--(C)
    (B)--(D)
    (H)--(D)--(F)--(E)--cycle
    (G)--(F);

% ============================================================
% Vertex markers
% ============================================================
\foreach \P in {A,B,C,D,E,F,G,H}{
    \fill (\P) circle (0.45pt);
}

\foreach \P in {P0,P1,P2,P3,P4}{
    \fill[slice_color] (\P) circle (0.8pt);
}

% ============================================================
% Label
% ============================================================
\node[above right] at (P3) {{\color{slice_color!80!black} $F$}};

% ============================================================
% Vertex labels
% ============================================================
\node[below left]  at (A) {$\zero$};
\node[below right] at (B) {$e_1$};
\node[above right] at (C) {$e_2$};
\node[above left]  at (H) {$e_3$};

\node[below right] at (G) {$e_{12}$};
\node[below left]  at (D) {$e_{13}$};
\node[above]       at (E) {$e_{23}$};
\node[above right] at (F) {$e_{123}$};

\end{tikzpicture}

==> figures/proof_structure_detailed.tex <==
\begin{tikzpicture}[
    node distance=1.0cm and 1.0cm,
    inout/.style={
        draw, very thick,
        fill=white!97!Periwinkle,
        rounded corners,
        align=center,
        inner sep=5pt,
        text width=3.5cm
    },
    box/.style={
        draw,
        fill=white!97!YellowOrange,
        rounded corners,
        align=center,
        inner sep=5pt,
        text width=4.3cm
    },
    smallbox/.style={
        draw,
        fill=white!97!PineGreen,
        rounded corners,
        align=center,
        inner sep=4pt,
        text width=3.5cm,
        font=\small
    },
    arrow/.style={->, thick}
    ]
    
    % boxes
    \node[inout] (input) {
        \textsc{Input}: the graph\\
        $G(P)$
    };
    
    \node[box, right=of input] (dimension) {
        Recover the ambient\\
        dimension $d$\\
        \scriptsize
        \cref{prop:dimension}
    };
    
    \node[box, right=of dimension] (hyper) {
        Separate the\\
        hypersimplex case
    };
    
    \node[box, below=of dimension] (product) {
        Recover the maximal\\
        $c$ such that\\
        $P \cong Q \times \cube[c]$\\
        \scriptsize
        \cref{prop:rank_from_graph}
    };
    
    \node[box, below=of product] (local) {
        Recover edge-labeled\\
        vertex figure
    };
    
    \node[smallbox, above right=-0.3cm and 0.5cm of local] (simple) {
        At simple vertices:
        \\
        \small vertex figure is a simplex 
    };
    
    \node[smallbox, below right=-0.3cm and 0.5cm of local] (nonsimple) {
        At non-simple vertices:
        \\
        \small 
        vertex figure is reconstructible from the cycles\\
        \scriptsize
        \cref{prop:2-faces_red}
    };
    
    \node[box, below= of local] (joswig) {
        Apply \cite[Theorem 2.3]{Joswig00:ReconstructNonSimplePolytope}
    };
    
    \node[inout, left=of joswig] (output) {
        \textsc{Output}: reconstruct\\
        the combinatorial type\\
        of $P$
    };
    
    % arrows
    \draw[arrow] (input) -- (dimension);
    \draw[arrow] (dimension) -- (hyper);
    \draw[arrow] (dimension) -- (product);
    \draw[arrow] (product) -- (local);
    % \draw[arrow] (local) -- (simple);
    % \draw[arrow] (local) -- (nonsimple);
    \draw[arrow] ([yshift=2mm]local.east) -- ([yshift=-4mm]simple.west);
    \draw[arrow] ([yshift=-2mm]local.east) -- ([yshift=8mm]nonsimple.west);
    \draw[arrow] (local) -- (joswig);
    \draw[arrow] (joswig) -- (output);
    \draw[arrow,dashed] (hyper) -- (output);
    
    % repeat to fill above dashed arrow
    \node[box, below=of dimension] (product) {
        Recover the maximal\\
        $c$ such that\\
        $P \simeq Q \times \cube[c]$\\
        \scriptsize
        \cref{prop:rank_from_graph}
    };
    \node[box, below=of product] (local) {
        Recover edge-labeled\\ 
        vertex figure
    };
\end{tikzpicture}


==> figures/simple_counterex_graph.tex <==
\begin{tikzpicture}[scale=0.8, line join=round, line cap=round]

% --- color definitions ---
\definecolor{left_color}{named}{Periwinkle}
\definecolor{right_color}{named}{PineGreen}

\tikzset{
  factor edge/.style={draw=black!42, line width=0.35pt},
  product edge/.style={draw=YellowOrange, line width=0.8pt},
  left vertex/.style={circle, fill=left_color, inner sep=1.5pt},
  right vertex/.style={circle, fill=right_color, inner sep=1.5pt}
}

% ============================================================
% Left copy of H: {0,1,2,6,7,8,12,13}
% This is the 90-degree rotation of the previous drawing.
% ============================================================

\coordinate (v7)  at (0.0,  0.0);
\coordinate (v8)  at (1.2,  1.9);
\coordinate (v13) at (1.2, -1.9);
\coordinate (v2)  at (2.6,  3.1);
\coordinate (v12) at (2.6, -3.1);
\coordinate (v1)  at (4.0,  1.9);
\coordinate (v6)  at (4.0, -1.9);
\coordinate (v0)  at (5.2,  0.0);

% ============================================================
% Right copy of H: {9,10,14,4,15,3,11,5}
% same relative coordinates, shifted to the right
% under the K_2 matching:
% 0<->5, 1<->3, 2<->4, 6<->11, 7<->9, 8<->10, 12<->15, 13<->14
% ============================================================

\begin{scope}[xshift=8.2cm,yshift=1cm]
\coordinate (v9)  at (0.0,  0.0);
\coordinate (v10) at (1.2,  1.9);
\coordinate (v14) at (1.2, -1.9);
\coordinate (v4)  at (2.6,  3.1);
\coordinate (v15) at (2.6, -3.1);
\coordinate (v3)  at (4.0,  1.9);
\coordinate (v11) at (4.0, -1.9);
\coordinate (v5)  at (5.2,  0.0);
\end{scope}

% ============================================================
% Optional symmetry axes of the two copies
% ============================================================

% \draw[dashed, gray!60] (-0.8,0) -- (6,0);
% \draw[dashed, gray!60] ([xshift=8.2cm,yshift=1cm]-0.8,0) -- ([xshift=8.2cm,yshift=1cm]6,0);

% ============================================================
% Factor edges inside the two copies
% Left H edges:
% (0,1),(0,2),(0,6),(0,12),
% (1,2),(1,7),(1,13),
% (2,8),
% (6,7),(6,8),(6,12),
% (7,8),(7,13),
% (12,13)
% ============================================================

% --- left copy ---
\draw[factor edge] (v0)  -- (v1);
\draw[factor edge] (v0)  -- (v2);
\draw[factor edge] (v0)  -- (v6);
\draw[factor edge] (v0)  -- (v12);

\draw[factor edge] (v1)  -- (v2);
\draw[factor edge] (v1)  -- (v7);
\draw[factor edge] (v1)  -- (v13);

\draw[factor edge] (v2)  -- (v8);

\draw[factor edge] (v6)  -- (v7);
\draw[factor edge] (v6)  -- (v8);
\draw[factor edge] (v6)  -- (v12);

\draw[factor edge] (v7)  -- (v8);
\draw[factor edge] (v7)  -- (v13);

\draw[factor edge] (v12) -- (v13);

% --- right copy ---
\draw[factor edge] (v5)  -- (v3);
\draw[factor edge] (v5)  -- (v4);
\draw[factor edge] (v5)  -- (v11);
\draw[factor edge] (v5)  -- (v15);

\draw[factor edge] (v3)  -- (v4);
\draw[factor edge] (v3)  -- (v9);
\draw[factor edge] (v3)  -- (v14);

\draw[factor edge] (v4)  -- (v10);

\draw[factor edge] (v11) -- (v9);
\draw[factor edge] (v11) -- (v10);
\draw[factor edge] (v11) -- (v15);

\draw[factor edge] (v9)  -- (v10);
\draw[factor edge] (v9)  -- (v14);

\draw[factor edge] (v15) -- (v14);

% ============================================================
% Matching edges showing the K_2 factor
% ============================================================

\draw[product edge] (v0)  -- (v5);
\draw[product edge] (v1)  -- (v3);
\draw[product edge] (v2)  -- (v4);
\draw[product edge] (v6)  -- (v11);
\draw[product edge] (v7)  -- (v9);
\draw[product edge] (v8)  -- (v10);
\draw[product edge] (v12) -- (v15);
\draw[product edge] (v13) -- (v14);

% ============================================================
% Vertices
% ============================================================

% left vertices
\node[left vertex]  at (v0)  {};
\node[left vertex]  at (v1)  {};
\node[left vertex]  at (v2)  {};
\node[left vertex]  at (v6)  {};
\node[left vertex]  at (v7)  {};
\node[left vertex]  at (v8)  {};
\node[left vertex]  at (v12) {};
\node[left vertex]  at (v13) {};

% right vertices
\node[right vertex] at (v5)  {};
\node[right vertex] at (v3)  {};
\node[right vertex] at (v4)  {};
\node[right vertex] at (v11) {};
\node[right vertex] at (v9)  {};
\node[right vertex] at (v10) {};
\node[right vertex] at (v15) {};
\node[right vertex] at (v14) {};

% ============================================================
% Labels
% ============================================================

% left labels
% \node[below right=1pt]  at (v0)  {\scriptsize $1$};
% \node[right=1pt]        at (v1)  {\scriptsize $2$};
% \node[above=1pt]        at (v2)  {\scriptsize $3$};
% \node[above left=1pt]   at (v8)  {\scriptsize $4$};
% \node[left=1pt]         at (v7)  {\scriptsize $5$};
% \node[below left=1pt]   at (v13) {\scriptsize $6$};
% \node[below=1pt]        at (v12) {\scriptsize $7$};
% \node[below right=1pt]  at (v6)  {\scriptsize $8$};

% % right labels
% \node[below right=2pt]  at (v5)  {\scriptsize $9$};
% \node[right=1pt]        at (v3)  {\scriptsize $10$};
% \node[above=1pt]        at (v4)  {\scriptsize $11$};
% \node[above left=1pt]   at (v10) {\scriptsize $12$};
% \node[left=1pt]         at (v9)  {\scriptsize $13$};
% \node[below left=1pt]   at (v14) {\scriptsize $14$};
% \node[below=1pt]        at (v15) {\scriptsize $15$};
% \node[below right=1pt]  at (v11) {\scriptsize $16$};

\node[below right=1pt]  at (v0)  {\scriptsize $r_1$};
\node[right=1pt]        at (v1)  {\scriptsize $r_2$};
\node[above=1pt]        at (v2)  {\scriptsize $r_3$};
\node[above left=1pt]   at (v8)  {\scriptsize $r_4$};
\node[left=1pt]         at (v7)  {\scriptsize $r_5$};
\node[below left=1pt]   at (v13) {\scriptsize $r_6$};
\node[below=1pt]        at (v12) {\scriptsize $r_7$};
\node[below right=1pt]  at (v6)  {\scriptsize $r_8$};

% right labels
\node[below right=2pt]  at (v5)  {\scriptsize $r_9$};
\node[right=1pt]        at (v3)  {\scriptsize $r_{10}$};
\node[above=1pt]        at (v4)  {\scriptsize $r_{11}$};
\node[above left=1pt]   at (v10) {\scriptsize $r_{12}$};
\node[left=1pt]         at (v9)  {\scriptsize $r_{13}$};
\node[below left=1pt]   at (v14) {\scriptsize $r_{14}$};
\node[below=1pt]        at (v15) {\scriptsize $r_{15}$};
\node[below right=1pt]  at (v11) {\scriptsize $r_{16}$};

\end{tikzpicture}

==> figures/slab.tex <==
\tdplotsetmaincoords{70}{50}

\begin{tikzpicture}[tdplot_main_coords, scale=2.5, line join=round, line cap=round]

% --- color definitions ---
\definecolor{poly_color}{named}{Periwinkle}
\definecolor{oblique_color}{named}{PineGreen}


  % --- vertices ---
\coordinate (A) at (0,0,0);
\coordinate (B) at (1,0,0);
\coordinate (C) at (0,1,0);
\coordinate (D) at (1,0,1);
\coordinate (E) at (0,1,1);
\coordinate (F) at (1,1,1);
\coordinate (G) at (1,1,0);
\coordinate (H) at (0,0,1);


\tikzset{facet/.style={draw=none, fill opacity=0.3}}

% edges in the back
\draw[thick,dotted] (G)--(C);
\draw[thick,dashed,poly_color] (C)--(F);
\draw[thick,dashed,poly_color] (C)--(E);
\draw[thick,dashed,poly_color] (B)--(C);
\draw[thick,dashed,poly_color] (A)--(C);

% ---------- draw BACK faces first ----------

\filldraw[facet, fill=white, fill opacity=0.5] (A)--(B)--(F)--(E)--cycle;

% diagonal face x3 = x1+x2 - 1
\filldraw[facet, fill=oblique_color, fill opacity=0.4] (B)--(C)--(F)--cycle;

% bottom face (x3=0)
\filldraw[facet, fill=poly_color] (A)--(B)--(C)--cycle;

% face x2=0
\filldraw[facet, fill=poly_color] (A)--(B)--(D)--cycle;

% top face (x3=1)
\filldraw[facet, fill=poly_color] (D)--(E)--(F)--cycle;

% face x1=0
\filldraw[facet, fill=poly_color] (A)--(C)--(E)--cycle;

% face x1=1
\filldraw[facet, fill=poly_color] (B)--(D)--(F)--cycle;

% face x2=1
\filldraw[facet, fill=poly_color] (C)--(E)--(F)--cycle;

% diagonal face x3 = x1+x2
\filldraw[facet, fill=oblique_color, fill opacity=0.4] (A)--(D)--(E)--cycle;



% front edges (solid)

% \draw[thick,dashed,poly_color] (C)--(F);
% \draw[thick,dashed,poly_color] (C)--(E);
% \draw[thick,dashed,poly_color] (B)--(C);
% \draw[thick,dashed,poly_color] (A)--(C);

\draw[thick,poly_color] (A)--(E)--(F)--(D)--cycle;
\draw[thick,poly_color] (B)--(D);
\draw[thick,poly_color] (A)--(B);
\draw[thick,poly_color] (D)--(E);
\draw[thick,poly_color] (B)--(F);

\draw[thick,dotted] (H)--(A);
\draw[thick,dotted] (H)--(D);
\draw[thick,dotted] (H)--(E);
\draw[thick,dotted] (G)--(B);
% \draw[thick,dotted] (G)--(C);
\draw[thick,dotted] (G)--(F);

% ---------- optional vertex markers ----------
\foreach \P in {A,B,C,D,E,F}
  \fill (\P) circle (0.4pt);  



\end{tikzpicture}
